Achieving DNA Labeling Capacity with Minimum Labels through Extremal de Bruijn Subgraphs

DNA labeling is a tool in molecular biology and biotechnology to visualize, detect, and study DNA at the molecular level. In this process, a DNA molecule is labeled by a set of specific patterns, referred to as labels, and is then imaged. The resulting image is modeled as an $(\ell+1)$-ary sequence, where $\ell$ is the number of labels, in which any non-zero symbol indicates the appearance of the corresponding label in the DNA molecule. The labeling capacity refers to the maximum information rate that can be achieved by the labeling process for any given set of labels. The main goal of this paper is to study the minimum number of labels of the same length required to achieve the maximum labeling capacity of 2 for DNA sequences or $\log_2q$ for an arbitrary alphabet of size $q$. The solution to this problem requires the study of path unique subgraphs of the de Bruijn graph with the largest number of edges. We provide upper and lower bounds on this value. We draw new connections to existing literature that let us prove an asymptotic result as the label length tends to infinity.

==> tikz/figures/construction_1_example_q3.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,round/.style={draw,circle,thick,minimum size=5mm,thick},]
\SetGraphUnit{2} 
\node[round, fill=black!10!white] at (0,0) (A) [] {$(0,\bm{x})$};
\node[round, fill=black!10!white] (B) at (3,0) [] {$(1,\bm{x})$};
\node[round, fill=black!10!white] (C) at (6,0) [] {$(2,\bm{x})$};

\Loop[dist=1cm,dir=SO](A)
\Loop[dist=1cm,dir=SO](B)
\Loop[dist=1cm,dir=SO](C)
\draw[->] (A) to [left] node [above] {} (B);
\draw[->] (A) to [bend left] node [above] {} (C);
\draw[->] (B) to [left] node [above] {} (C);
\end{tikzpicture}


==> tikz/figures/construction_2_example_q5_newnew.tex <==
\definecolor{tableaublue}{HTML}{1F77B4}
\definecolor{tableauorange}{HTML}{FF7F0E}
\definecolor{tableaugreen}{HTML}{2CA02C}
\definecolor{tableaured}{HTML}{D62728}
\definecolor{tableaupurple}{HTML}{9467BD}
\definecolor{tableaubrown}{HTML}{8C564B}
\definecolor{tableaupink}{HTML}{E377C2}
\definecolor{tableaugrey}{HTML}{7F7F7F}
\definecolor{tableaulightgreen}{HTML}{BCBD22}
\definecolor{tableaucyan}{HTML}{17BECF}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,round/.style={draw,circle,thick,minimum size=5mm,thick},]
\SetGraphUnit{2} 



\def\dx{1.2} %
\def\dy{1.6} %
\def\ox{0.75} %

\def\bc{0}
\node[round, fill=black!10!white] at (0*\dx, 0) (N1\bc) [] {$1\bc$};
\node[round, fill=black!10!white] at (1*\dx, 0) (N2\bc) [] {$2\bc$};
\node[round, fill=black!10!white] at (2*\dx, 0) (N3\bc) [] {$3\bc$};
\node[round, fill=black!10!white] at (3*\dx, 0) (N4\bc) [] {$4\bc$};

\node[round, fill=black!10!white] at (0*\dx-\ox,-\dy) (N\bc0) [] {$\bc0$};
\node[round, fill=black!10!white] at (1*\dx-\ox,-\dy) (N\bc4) [] {$\bc4$};
\node[round, fill=black!10!white] at (2*\dx-\ox,-\dy) (N\bc3) [] {$\bc3$};
\node[round, fill=black!10!white] at (3*\dx-\ox,-\dy) (N\bc2) [] {$\bc2$};
\node[round, fill=black!10!white] at (4*\dx-\ox,-\dy) (N\bc1) [] {$\bc1$};

\def\bdx{5*\dx} %
\def\bdy{0} %
\def\bc{1}
\node[round, fill=black!10!white] at (0*\dx+\bdx, -\bdy) (N4\bc) [] {$4\bc$};
\node[round, fill=black!10!white] at (1*\dx+\bdx, -\bdy) (N3\bc) [] {$3\bc$};
\node[round, fill=black!10!white] at (2*\dx+\bdx, -\bdy) (N2\bc) [] {$2\bc$};

\node[round, fill=black!10!white] at (0*\dx+\bdx-\ox,-\dy-\bdy) (N\bc1) [] {$\bc1$};
\node[round, fill=black!10!white] at (1*\dx+\bdx-\ox,-\dy-\bdy) (N\bc2) [] {$\bc2$};
\node[round, fill=black!10!white] at (2*\dx+\bdx-\ox,-\dy-\bdy) (N\bc3) [] {$\bc3$};
\node[round, fill=black!10!white] at (3*\dx+\bdx-\ox,-\dy-\bdy) (N\bc4) [] {$\bc4$};

\def\bdx{9*\dx} %
\def\bdy{0} %
\def\bc{2}
\node[round, fill=black!10!white] at (0*\dx+\bdx, -\bdy) (N4\bc) [] {$4\bc$};
\node[round, fill=black!10!white] at (1*\dx+\bdx, -\bdy) (N3\bc) [] {$3\bc$};

\node[round, fill=black!10!white] at (0*\dx+\bdx-\ox,-\dy-\bdy) (N\bc2) [] {$\bc2$};
\node[round, fill=black!10!white] at (1*\dx+\bdx-\ox,-\dy-\bdy) (N\bc3) [] {$\bc3$};
\node[round, fill=black!10!white] at (2*\dx+\bdx-\ox,-\dy-\bdy) (N\bc4) [] {$\bc4$};


\def\bdx{12*\dx} %
\def\bdy{0} %
\def\bc{3}
\node[round, fill=black!10!white] at (0*\dx+\bdx, -\bdy) (N4\bc) [] {$4\bc$};

\node[round, fill=black!10!white] at (0*\dx+\bdx-\ox,-\dy-\bdy) (N\bc3) [] {$\bc3$};
\node[round, fill=black!10!white] at (1*\dx+\bdx-\ox,-\dy-\bdy) (N\bc4) [] {$\bc4$};

\def\bdx{14*\dx} %
\def\bdy{0} %
\def\bc{4}
\node[round, fill=black!10!white] at (0*\dx+\bdx-\ox,-\dy-\bdy) (N\bc4) [] {$\bc4$};

\Loop[dist=0.8cm, dir=NOWE, color=tableaublue](N00)
\Loop[dist=0.8cm, dir=NOWE, color=tableaublue](N11)
\Loop[dist=0.8cm, dir=NOWE, color=tableaublue](N22)
\Loop[dist=0.8cm, dir=NOWE, color=tableaublue](N33)
\Loop[dist=0.8cm, dir=NOWE, color=tableaublue](N44)

\draw[->, color=black!80] (N10) to [left] node  {} (N00);
\draw[->, color=black!80] (N10) to [left] node  {} (N01);
\draw[->, color=black!80] (N10) to [left] node  {} (N02);
\draw[->, color=black!80] (N10) to [left] node  {} (N03);
\draw[->, color=black!80] (N10) to [left] node  {} (N04);
\draw[->, color=black!80] (N20) to [left] node  {} (N00);
\draw[->, color=black!80] (N20) to [left] node  {} (N01);
\draw[->, color=black!80] (N20) to [left] node  {} (N02);
\draw[->, color=black!80] (N20) to [left] node  {} (N03);
\draw[->, color=black!80] (N20) to [left] node  {} (N04);
\draw[->, color=black!80] (N30) to [left] node  {} (N00);
\draw[->, color=black!80] (N30) to [left] node  {} (N01);
\draw[->, color=black!80] (N30) to [left] node  {} (N02);
\draw[->, color=black!80] (N30) to [left] node  {} (N03);
\draw[->, color=black!80] (N30) to [left] node  {} (N04);
\draw[->, color=black!80] (N40) to [left] node  {} (N00);
\draw[->, color=black!80] (N40) to [left] node  {} (N01);
\draw[->, color=black!80] (N40) to [left] node  {} (N02);
\draw[->, color=black!80] (N40) to [left] node  {} (N03);
\draw[->, color=black!80] (N40) to [left] node  {} (N04);

\draw[->, color=black!80] (N21) to [left] node  {} (N11);
\draw[->, color=black!80] (N21) to [left] node  {} (N12);
\draw[->, color=black!80] (N21) to [left] node  {} (N13);
\draw[->, color=black!80] (N21) to [left] node  {} (N14);
\draw[->, color=black!80] (N31) to [left] node  {} (N11);
\draw[->, color=black!80] (N31) to [left] node  {} (N12);
\draw[->, color=black!80] (N31) to [left] node  {} (N13);
\draw[->, color=black!80] (N31) to [left] node  {} (N14);
\draw[->, color=black!80] (N41) to [left] node  {} (N11);
\draw[->, color=black!80] (N41) to [left] node  {} (N12);
\draw[->, color=black!80] (N41) to [left] node  {} (N13);
\draw[->, color=black!80] (N41) to [left] node  {} (N14);

\draw[->, color=black!80] (N32) to [left] node  {} (N22);
\draw[->, color=black!80] (N32) to [left] node  {} (N23);
\draw[->, color=black!80] (N32) to [left] node  {} (N24);
\draw[->, color=black!80] (N42) to [left] node  {} (N22);
\draw[->, color=black!80] (N42) to [left] node  {} (N23);
\draw[->, color=black!80] (N42) to [left] node  {} (N24);

\draw[->, color=black!80] (N43) to [left] node  {} (N33);
\draw[->, color=black!80] (N43) to [left] node  {} (N34);

\draw[->, color=tableaured] (N11) to [bend right=20] node {} (N12);
\draw[->, color=tableaured] (N11) to [bend right=30] node {} (N13);
\draw[->, color=tableaured] (N11) to [bend right=35] node {} (N14);

\draw[->, color=tableaured] (N22) to [bend right=20] node  {} (N23);
\draw[->, color=tableaured] (N22) to [bend right=30] node  {} (N24);

\draw[->, color=tableaured] (N33) to [bend right=20] node  {} (N34);

\draw[->, color=tableaugreen] (N01) to [bend right=30] node  {} (N11);
\draw[->, color=tableaugreen] (N01) to [bend right=35] node  {} (N12);
\draw[->, color=tableaugreen] (N01) to [bend right=38] node  {} (N13);
\draw[->, color=tableaugreen] (N01) to [bend right=40] node  {} (N14);

\draw[->, color=tableaugreen] (N02) to [bend right=35] node  {} (N22);
\draw[->, color=tableaugreen] (N02) to [bend right=38] node  {} (N23);
\draw[->, color=tableaugreen] (N02) to [bend right=40] node  {} (N24);

\draw[->, color=tableaugreen] (N03) to [bend right=38] node  {} (N33);
\draw[->, color=tableaugreen] (N03) to [bend right=40] node  {} (N34);

\draw[->, color=tableaugreen] (N04) to [bend right=40] node  {} (N44);

\draw[->, color=tableaupurple] (N42) to [bend right=20] node  {} (N21);
\draw[->, color=tableaupurple] (N43) to [bend right=25] node  {} (N31);
\draw[->, color=tableaupurple] (N43) to [bend right=20] node  {} (N32);

\end{tikzpicture}


==> tikz/figures/extensionplot_1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={66mm}, height={66mm},
  scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-6.8300000000000125}, xmax={269.83000000000004}, xticklabels={{$0$,$50$,$100$,$150$,$200$,$250$}}, xtick={{0.0,50.0,100.0,150.0,200.0,250.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={walk length}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={273}, yticklabels={{$0$,$50$,$100$,$150$,$200$,$250$}}, ytick={{0.0,50.0,100.0,150.0,200.0,250.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={268}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.0  2.0  \\
            4.0  4.0  \\
            5.0  10.0  \\
            6.0  17.0  \\
            7.0  26.0  \\
            8.0  34.0  \\
            9.0  54.0  \\
            10.0  68.0  \\
            11.0  88.0  \\
            12.0  120.0  \\
            13.0  142.0  \\
            14.0  197.0  \\
            15.0  218.0  \\
            16.0  263.0  \\
        }
        ;
    \addlegendentry {V-set}
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={270}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={272}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={273}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  10.0  \\
            6.0  10.0  \\
            7.0  10.0  \\
            8.0  10.0  \\
            9.0  10.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={274}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  10.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={275}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  17.0  \\
            7.0  17.0  \\
            8.0  17.0  \\
            9.0  17.0  \\
            10.0  17.0  \\
            11.0  17.0  \\
            12.0  17.0  \\
            13.0  17.0  \\
            14.0  17.0  \\
            15.0  17.0  \\
            16.0  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={276}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={277}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  26.0  \\
            8.0  26.0  \\
            9.0  26.0  \\
            10.0  26.0  \\
            11.0  26.0  \\
            12.0  26.0  \\
            13.0  26.0  \\
            14.0  26.0  \\
            15.0  26.0  \\
            16.0  26.0  \\
            17.0  26.0  \\
            18.0  26.0  \\
            19.0  26.0  \\
            20.0  26.0  \\
            21.0  26.0  \\
            22.0  26.0  \\
            23.0  26.0  \\
            24.0  26.0  \\
            25.0  26.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={278}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            25.0  26.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={279}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  34.0  \\
            9.0  34.0  \\
            10.0  34.0  \\
            11.0  34.0  \\
            12.0  34.0  \\
            13.0  34.0  \\
            14.0  34.0  \\
            15.0  34.0  \\
            16.0  34.0  \\
            17.0  34.0  \\
            18.0  34.0  \\
            19.0  34.0  \\
            20.0  34.0  \\
            21.0  34.0  \\
            22.0  34.0  \\
            23.0  34.0  \\
            24.0  34.0  \\
            25.0  34.0  \\
            26.0  34.0  \\
            27.0  34.0  \\
            28.0  34.0  \\
            29.0  34.0  \\
            30.0  34.0  \\
            31.0  34.0  \\
            32.0  34.0  \\
            33.0  34.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={280}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            33.0  34.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={281}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  54.0  \\
            10.0  54.0  \\
            11.0  54.0  \\
            12.0  54.0  \\
            13.0  54.0  \\
            14.0  54.0  \\
            15.0  54.0  \\
            16.0  54.0  \\
            17.0  54.0  \\
            18.0  54.0  \\
            19.0  54.0  \\
            20.0  54.0  \\
            21.0  54.0  \\
            22.0  54.0  \\
            23.0  54.0  \\
            24.0  54.0  \\
            25.0  54.0  \\
            26.0  54.0  \\
            27.0  54.0  \\
            28.0  54.0  \\
            29.0  54.0  \\
            30.0  54.0  \\
            31.0  54.0  \\
            32.0  54.0  \\
            33.0  54.0  \\
            34.0  54.0  \\
            35.0  54.0  \\
            36.0  54.0  \\
            37.0  54.0  \\
            38.0  54.0  \\
            39.0  54.0  \\
            40.0  54.0  \\
            41.0  54.0  \\
            42.0  54.0  \\
            43.0  54.0  \\
            44.0  54.0  \\
            45.0  54.0  \\
            46.0  54.0  \\
            47.0  54.0  \\
            48.0  54.0  \\
            49.0  54.0  \\
            50.0  54.0  \\
            51.0  54.0  \\
            52.0  54.0  \\
            53.0  54.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={282}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            53.0  54.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={283}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  68.0  \\
            11.0  68.0  \\
            12.0  68.0  \\
            13.0  68.0  \\
            14.0  68.0  \\
            15.0  68.0  \\
            16.0  68.0  \\
            17.0  68.0  \\
            18.0  68.0  \\
            19.0  68.0  \\
            20.0  68.0  \\
            21.0  68.0  \\
            22.0  68.0  \\
            23.0  68.0  \\
            24.0  68.0  \\
            25.0  68.0  \\
            26.0  68.0  \\
            27.0  68.0  \\
            28.0  68.0  \\
            29.0  68.0  \\
            30.0  68.0  \\
            31.0  68.0  \\
            32.0  68.0  \\
            33.0  68.0  \\
            34.0  68.0  \\
            35.0  68.0  \\
            36.0  68.0  \\
            37.0  68.0  \\
            38.0  68.0  \\
            39.0  68.0  \\
            40.0  68.0  \\
            41.0  68.0  \\
            42.0  68.0  \\
            43.0  68.0  \\
            44.0  68.0  \\
            45.0  68.0  \\
            46.0  68.0  \\
            47.0  68.0  \\
            48.0  68.0  \\
            49.0  68.0  \\
            50.0  68.0  \\
            51.0  68.0  \\
            52.0  68.0  \\
            53.0  68.0  \\
            54.0  68.0  \\
            55.0  68.0  \\
            56.0  68.0  \\
            57.0  68.0  \\
            58.0  68.0  \\
            59.0  68.0  \\
            60.0  68.0  \\
            61.0  68.0  \\
            62.0  68.0  \\
            63.0  68.0  \\
            64.0  68.0  \\
            65.0  68.0  \\
            66.0  68.0  \\
            67.0  68.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={284}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            67.0  68.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={285}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  88.0  \\
            12.0  88.0  \\
            13.0  88.0  \\
            14.0  88.0  \\
            15.0  88.0  \\
            16.0  88.0  \\
            17.0  88.0  \\
            18.0  88.0  \\
            19.0  88.0  \\
            20.0  88.0  \\
            21.0  88.0  \\
            22.0  88.0  \\
            23.0  88.0  \\
            24.0  88.0  \\
            25.0  88.0  \\
            26.0  88.0  \\
            27.0  88.0  \\
            28.0  88.0  \\
            29.0  88.0  \\
            30.0  88.0  \\
            31.0  88.0  \\
            32.0  88.0  \\
            33.0  88.0  \\
            34.0  88.0  \\
            35.0  88.0  \\
            36.0  88.0  \\
            37.0  88.0  \\
            38.0  88.0  \\
            39.0  88.0  \\
            40.0  88.0  \\
            41.0  88.0  \\
            42.0  88.0  \\
            43.0  88.0  \\
            44.0  88.0  \\
            45.0  88.0  \\
            46.0  88.0  \\
            47.0  88.0  \\
            48.0  88.0  \\
            49.0  88.0  \\
            50.0  88.0  \\
            51.0  88.0  \\
            52.0  88.0  \\
            53.0  88.0  \\
            54.0  88.0  \\
            55.0  88.0  \\
            56.0  88.0  \\
            57.0  88.0  \\
            58.0  88.0  \\
            59.0  88.0  \\
            60.0  88.0  \\
            61.0  88.0  \\
            62.0  88.0  \\
            63.0  88.0  \\
            64.0  88.0  \\
            65.0  88.0  \\
            66.0  88.0  \\
            67.0  88.0  \\
            68.0  88.0  \\
            69.0  88.0  \\
            70.0  88.0  \\
            71.0  88.0  \\
            72.0  88.0  \\
            73.0  88.0  \\
            74.0  88.0  \\
            75.0  88.0  \\
            76.0  88.0  \\
            77.0  88.0  \\
            78.0  88.0  \\
            79.0  88.0  \\
            80.0  88.0  \\
            81.0  88.0  \\
            82.0  88.0  \\
            83.0  88.0  \\
            84.0  88.0  \\
            85.0  88.0  \\
            86.0  88.0  \\
            87.0  88.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={286}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            87.0  88.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={287}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  120.0  \\
            13.0  120.0  \\
            14.0  120.0  \\
            15.0  120.0  \\
            16.0  120.0  \\
            17.0  120.0  \\
            18.0  120.0  \\
            19.0  120.0  \\
            20.0  120.0  \\
            21.0  120.0  \\
            22.0  120.0  \\
            23.0  120.0  \\
            24.0  120.0  \\
            25.0  120.0  \\
            26.0  120.0  \\
            27.0  120.0  \\
            28.0  120.0  \\
            29.0  120.0  \\
            30.0  120.0  \\
            31.0  120.0  \\
            32.0  120.0  \\
            33.0  120.0  \\
            34.0  120.0  \\
            35.0  120.0  \\
            36.0  120.0  \\
            37.0  120.0  \\
            38.0  120.0  \\
            39.0  120.0  \\
            40.0  120.0  \\
            41.0  120.0  \\
            42.0  120.0  \\
            43.0  120.0  \\
            44.0  120.0  \\
            45.0  120.0  \\
            46.0  120.0  \\
            47.0  120.0  \\
            48.0  120.0  \\
            49.0  120.0  \\
            50.0  120.0  \\
            51.0  120.0  \\
            52.0  120.0  \\
            53.0  120.0  \\
            54.0  120.0  \\
            55.0  120.0  \\
            56.0  120.0  \\
            57.0  120.0  \\
            58.0  120.0  \\
            59.0  120.0  \\
            60.0  120.0  \\
            61.0  120.0  \\
            62.0  120.0  \\
            63.0  120.0  \\
            64.0  120.0  \\
            65.0  120.0  \\
            66.0  120.0  \\
            67.0  120.0  \\
            68.0  120.0  \\
            69.0  120.0  \\
            70.0  120.0  \\
            71.0  120.0  \\
            72.0  120.0  \\
            73.0  120.0  \\
            74.0  120.0  \\
            75.0  120.0  \\
            76.0  120.0  \\
            77.0  120.0  \\
            78.0  120.0  \\
            79.0  120.0  \\
            80.0  120.0  \\
            81.0  120.0  \\
            82.0  120.0  \\
            83.0  120.0  \\
            84.0  120.0  \\
            85.0  120.0  \\
            86.0  120.0  \\
            87.0  120.0  \\
            88.0  120.0  \\
            89.0  120.0  \\
            90.0  120.0  \\
            91.0  120.0  \\
            92.0  120.0  \\
            93.0  120.0  \\
            94.0  120.0  \\
            95.0  120.0  \\
            96.0  120.0  \\
            97.0  120.0  \\
            98.0  120.0  \\
            99.0  120.0  \\
            100.0  120.0  \\
            101.0  120.0  \\
            102.0  120.0  \\
            103.0  120.0  \\
            104.0  120.0  \\
            105.0  120.0  \\
            106.0  120.0  \\
            107.0  120.0  \\
            108.0  120.0  \\
            109.0  120.0  \\
            110.0  120.0  \\
            111.0  120.0  \\
            112.0  120.0  \\
            113.0  120.0  \\
            114.0  120.0  \\
            115.0  120.0  \\
            116.0  120.0  \\
            117.0  120.0  \\
            118.0  120.0  \\
            119.0  120.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={288}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            119.0  120.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={289}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  142.0  \\
            14.0  142.0  \\
            15.0  142.0  \\
            16.0  142.0  \\
            17.0  142.0  \\
            18.0  142.0  \\
            19.0  142.0  \\
            20.0  142.0  \\
            21.0  142.0  \\
            22.0  142.0  \\
            23.0  142.0  \\
            24.0  142.0  \\
            25.0  142.0  \\
            26.0  142.0  \\
            27.0  142.0  \\
            28.0  142.0  \\
            29.0  142.0  \\
            30.0  142.0  \\
            31.0  142.0  \\
            32.0  142.0  \\
            33.0  142.0  \\
            34.0  142.0  \\
            35.0  142.0  \\
            36.0  142.0  \\
            37.0  142.0  \\
            38.0  142.0  \\
            39.0  142.0  \\
            40.0  142.0  \\
            41.0  142.0  \\
            42.0  142.0  \\
            43.0  142.0  \\
            44.0  142.0  \\
            45.0  142.0  \\
            46.0  142.0  \\
            47.0  142.0  \\
            48.0  142.0  \\
            49.0  142.0  \\
            50.0  142.0  \\
            51.0  142.0  \\
            52.0  142.0  \\
            53.0  142.0  \\
            54.0  142.0  \\
            55.0  142.0  \\
            56.0  142.0  \\
            57.0  142.0  \\
            58.0  142.0  \\
            59.0  142.0  \\
            60.0  142.0  \\
            61.0  142.0  \\
            62.0  142.0  \\
            63.0  142.0  \\
            64.0  142.0  \\
            65.0  142.0  \\
            66.0  142.0  \\
            67.0  142.0  \\
            68.0  142.0  \\
            69.0  142.0  \\
            70.0  142.0  \\
            71.0  142.0  \\
            72.0  142.0  \\
            73.0  142.0  \\
            74.0  142.0  \\
            75.0  142.0  \\
            76.0  142.0  \\
            77.0  142.0  \\
            78.0  142.0  \\
            79.0  142.0  \\
            80.0  142.0  \\
            81.0  142.0  \\
            82.0  142.0  \\
            83.0  142.0  \\
            84.0  142.0  \\
            85.0  142.0  \\
            86.0  142.0  \\
            87.0  142.0  \\
            88.0  142.0  \\
            89.0  142.0  \\
            90.0  142.0  \\
            91.0  142.0  \\
            92.0  142.0  \\
            93.0  142.0  \\
            94.0  142.0  \\
            95.0  142.0  \\
            96.0  142.0  \\
            97.0  142.0  \\
            98.0  142.0  \\
            99.0  142.0  \\
            100.0  142.0  \\
            101.0  142.0  \\
            102.0  142.0  \\
            103.0  142.0  \\
            104.0  142.0  \\
            105.0  142.0  \\
            106.0  142.0  \\
            107.0  142.0  \\
            108.0  142.0  \\
            109.0  142.0  \\
            110.0  142.0  \\
            111.0  142.0  \\
            112.0  142.0  \\
            113.0  142.0  \\
            114.0  142.0  \\
            115.0  142.0  \\
            116.0  142.0  \\
            117.0  142.0  \\
            118.0  142.0  \\
            119.0  142.0  \\
            120.0  142.0  \\
            121.0  142.0  \\
            122.0  142.0  \\
            123.0  142.0  \\
            124.0  142.0  \\
            125.0  142.0  \\
            126.0  142.0  \\
            127.0  142.0  \\
            128.0  142.0  \\
            129.0  142.0  \\
            130.0  142.0  \\
            131.0  142.0  \\
            132.0  142.0  \\
            133.0  142.0  \\
            134.0  142.0  \\
            135.0  142.0  \\
            136.0  142.0  \\
            137.0  142.0  \\
            138.0  142.0  \\
            139.0  142.0  \\
            140.0  142.0  \\
            141.0  142.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={290}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            141.0  142.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={291}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  197.0  \\
            15.0  197.0  \\
            16.0  197.0  \\
            17.0  197.0  \\
            18.0  197.0  \\
            19.0  197.0  \\
            20.0  197.0  \\
            21.0  197.0  \\
            22.0  197.0  \\
            23.0  197.0  \\
            24.0  197.0  \\
            25.0  197.0  \\
            26.0  197.0  \\
            27.0  197.0  \\
            28.0  197.0  \\
            29.0  197.0  \\
            30.0  197.0  \\
            31.0  197.0  \\
            32.0  197.0  \\
            33.0  197.0  \\
            34.0  197.0  \\
            35.0  197.0  \\
            36.0  197.0  \\
            37.0  197.0  \\
            38.0  197.0  \\
            39.0  197.0  \\
            40.0  197.0  \\
            41.0  197.0  \\
            42.0  197.0  \\
            43.0  197.0  \\
            44.0  197.0  \\
            45.0  197.0  \\
            46.0  197.0  \\
            47.0  197.0  \\
            48.0  197.0  \\
            49.0  197.0  \\
            50.0  197.0  \\
            51.0  197.0  \\
            52.0  197.0  \\
            53.0  197.0  \\
            54.0  197.0  \\
            55.0  197.0  \\
            56.0  197.0  \\
            57.0  197.0  \\
            58.0  197.0  \\
            59.0  197.0  \\
            60.0  197.0  \\
            61.0  197.0  \\
            62.0  197.0  \\
            63.0  197.0  \\
            64.0  197.0  \\
            65.0  197.0  \\
            66.0  197.0  \\
            67.0  197.0  \\
            68.0  197.0  \\
            69.0  197.0  \\
            70.0  197.0  \\
            71.0  197.0  \\
            72.0  197.0  \\
            73.0  197.0  \\
            74.0  197.0  \\
            75.0  197.0  \\
            76.0  197.0  \\
            77.0  197.0  \\
            78.0  197.0  \\
            79.0  197.0  \\
            80.0  197.0  \\
            81.0  197.0  \\
            82.0  197.0  \\
            83.0  197.0  \\
            84.0  197.0  \\
            85.0  197.0  \\
            86.0  197.0  \\
            87.0  197.0  \\
            88.0  197.0  \\
            89.0  197.0  \\
            90.0  197.0  \\
            91.0  197.0  \\
            92.0  197.0  \\
            93.0  197.0  \\
            94.0  197.0  \\
            95.0  197.0  \\
            96.0  197.0  \\
            97.0  197.0  \\
            98.0  197.0  \\
            99.0  197.0  \\
            100.0  197.0  \\
            101.0  197.0  \\
            102.0  197.0  \\
            103.0  197.0  \\
            104.0  197.0  \\
            105.0  197.0  \\
            106.0  197.0  \\
            107.0  197.0  \\
            108.0  197.0  \\
            109.0  197.0  \\
            110.0  197.0  \\
            111.0  197.0  \\
            112.0  197.0  \\
            113.0  197.0  \\
            114.0  197.0  \\
            115.0  197.0  \\
            116.0  197.0  \\
            117.0  197.0  \\
            118.0  197.0  \\
            119.0  197.0  \\
            120.0  197.0  \\
            121.0  197.0  \\
            122.0  197.0  \\
            123.0  197.0  \\
            124.0  197.0  \\
            125.0  197.0  \\
            126.0  197.0  \\
            127.0  197.0  \\
            128.0  197.0  \\
            129.0  197.0  \\
            130.0  197.0  \\
            131.0  197.0  \\
            132.0  197.0  \\
            133.0  197.0  \\
            134.0  197.0  \\
            135.0  197.0  \\
            136.0  197.0  \\
            137.0  197.0  \\
            138.0  197.0  \\
            139.0  197.0  \\
            140.0  197.0  \\
            141.0  197.0  \\
            142.0  197.0  \\
            143.0  197.0  \\
            144.0  197.0  \\
            145.0  197.0  \\
            146.0  197.0  \\
            147.0  197.0  \\
            148.0  197.0  \\
            149.0  197.0  \\
            150.0  197.0  \\
            151.0  197.0  \\
            152.0  197.0  \\
            153.0  197.0  \\
            154.0  197.0  \\
            155.0  197.0  \\
            156.0  197.0  \\
            157.0  197.0  \\
            158.0  197.0  \\
            159.0  197.0  \\
            160.0  197.0  \\
            161.0  197.0  \\
            162.0  197.0  \\
            163.0  197.0  \\
            164.0  197.0  \\
            165.0  197.0  \\
            166.0  197.0  \\
            167.0  197.0  \\
            168.0  197.0  \\
            169.0  197.0  \\
            170.0  197.0  \\
            171.0  197.0  \\
            172.0  197.0  \\
            173.0  197.0  \\
            174.0  197.0  \\
            175.0  197.0  \\
            176.0  197.0  \\
            177.0  197.0  \\
            178.0  197.0  \\
            179.0  197.0  \\
            180.0  197.0  \\
            181.0  197.0  \\
            182.0  197.0  \\
            183.0  197.0  \\
            184.0  197.0  \\
            185.0  197.0  \\
            186.0  197.0  \\
            187.0  197.0  \\
            188.0  197.0  \\
            189.0  197.0  \\
            190.0  197.0  \\
            191.0  197.0  \\
            192.0  197.0  \\
            193.0  197.0  \\
            194.0  197.0  \\
            195.0  197.0  \\
            196.0  197.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={292}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            196.0  197.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={293}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  218.0  \\
            16.0  218.0  \\
            17.0  218.0  \\
            18.0  218.0  \\
            19.0  218.0  \\
            20.0  218.0  \\
            21.0  218.0  \\
            22.0  218.0  \\
            23.0  218.0  \\
            24.0  218.0  \\
            25.0  218.0  \\
            26.0  218.0  \\
            27.0  218.0  \\
            28.0  218.0  \\
            29.0  218.0  \\
            30.0  218.0  \\
            31.0  218.0  \\
            32.0  218.0  \\
            33.0  218.0  \\
            34.0  218.0  \\
            35.0  218.0  \\
            36.0  218.0  \\
            37.0  218.0  \\
            38.0  218.0  \\
            39.0  218.0  \\
            40.0  218.0  \\
            41.0  218.0  \\
            42.0  218.0  \\
            43.0  218.0  \\
            44.0  218.0  \\
            45.0  218.0  \\
            46.0  218.0  \\
            47.0  218.0  \\
            48.0  218.0  \\
            49.0  218.0  \\
            50.0  218.0  \\
            51.0  218.0  \\
            52.0  218.0  \\
            53.0  218.0  \\
            54.0  218.0  \\
            55.0  218.0  \\
            56.0  218.0  \\
            57.0  218.0  \\
            58.0  218.0  \\
            59.0  218.0  \\
            60.0  218.0  \\
            61.0  218.0  \\
            62.0  218.0  \\
            63.0  218.0  \\
            64.0  218.0  \\
            65.0  218.0  \\
            66.0  218.0  \\
            67.0  218.0  \\
            68.0  218.0  \\
            69.0  218.0  \\
            70.0  218.0  \\
            71.0  218.0  \\
            72.0  218.0  \\
            73.0  218.0  \\
            74.0  218.0  \\
            75.0  218.0  \\
            76.0  218.0  \\
            77.0  218.0  \\
            78.0  218.0  \\
            79.0  218.0  \\
            80.0  218.0  \\
            81.0  218.0  \\
            82.0  218.0  \\
            83.0  218.0  \\
            84.0  218.0  \\
            85.0  218.0  \\
            86.0  218.0  \\
            87.0  218.0  \\
            88.0  218.0  \\
            89.0  218.0  \\
            90.0  218.0  \\
            91.0  218.0  \\
            92.0  218.0  \\
            93.0  218.0  \\
            94.0  218.0  \\
            95.0  218.0  \\
            96.0  218.0  \\
            97.0  218.0  \\
            98.0  218.0  \\
            99.0  218.0  \\
            100.0  218.0  \\
            101.0  218.0  \\
            102.0  218.0  \\
            103.0  218.0  \\
            104.0  218.0  \\
            105.0  218.0  \\
            106.0  218.0  \\
            107.0  218.0  \\
            108.0  218.0  \\
            109.0  218.0  \\
            110.0  218.0  \\
            111.0  218.0  \\
            112.0  218.0  \\
            113.0  218.0  \\
            114.0  218.0  \\
            115.0  218.0  \\
            116.0  218.0  \\
            117.0  218.0  \\
            118.0  218.0  \\
            119.0  218.0  \\
            120.0  218.0  \\
            121.0  218.0  \\
            122.0  218.0  \\
            123.0  218.0  \\
            124.0  218.0  \\
            125.0  218.0  \\
            126.0  218.0  \\
            127.0  218.0  \\
            128.0  218.0  \\
            129.0  218.0  \\
            130.0  218.0  \\
            131.0  218.0  \\
            132.0  218.0  \\
            133.0  218.0  \\
            134.0  218.0  \\
            135.0  218.0  \\
            136.0  218.0  \\
            137.0  218.0  \\
            138.0  218.0  \\
            139.0  218.0  \\
            140.0  218.0  \\
            141.0  218.0  \\
            142.0  218.0  \\
            143.0  218.0  \\
            144.0  218.0  \\
            145.0  218.0  \\
            146.0  218.0  \\
            147.0  218.0  \\
            148.0  218.0  \\
            149.0  218.0  \\
            150.0  218.0  \\
            151.0  218.0  \\
            152.0  218.0  \\
            153.0  218.0  \\
            154.0  218.0  \\
            155.0  218.0  \\
            156.0  218.0  \\
            157.0  218.0  \\
            158.0  218.0  \\
            159.0  218.0  \\
            160.0  218.0  \\
            161.0  218.0  \\
            162.0  218.0  \\
            163.0  218.0  \\
            164.0  218.0  \\
            165.0  218.0  \\
            166.0  218.0  \\
            167.0  218.0  \\
            168.0  218.0  \\
            169.0  218.0  \\
            170.0  218.0  \\
            171.0  218.0  \\
            172.0  218.0  \\
            173.0  218.0  \\
            174.0  218.0  \\
            175.0  218.0  \\
            176.0  218.0  \\
            177.0  218.0  \\
            178.0  218.0  \\
            179.0  218.0  \\
            180.0  218.0  \\
            181.0  218.0  \\
            182.0  218.0  \\
            183.0  218.0  \\
            184.0  218.0  \\
            185.0  218.0  \\
            186.0  218.0  \\
            187.0  218.0  \\
            188.0  218.0  \\
            189.0  218.0  \\
            190.0  218.0  \\
            191.0  218.0  \\
            192.0  218.0  \\
            193.0  218.0  \\
            194.0  218.0  \\
            195.0  218.0  \\
            196.0  218.0  \\
            197.0  218.0  \\
            198.0  218.0  \\
            199.0  218.0  \\
            200.0  218.0  \\
            201.0  218.0  \\
            202.0  218.0  \\
            203.0  218.0  \\
            204.0  218.0  \\
            205.0  218.0  \\
            206.0  218.0  \\
            207.0  218.0  \\
            208.0  218.0  \\
            209.0  218.0  \\
            210.0  218.0  \\
            211.0  218.0  \\
            212.0  218.0  \\
            213.0  218.0  \\
            214.0  218.0  \\
            215.0  218.0  \\
            216.0  218.0  \\
            217.0  218.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={294}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            217.0  218.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={295}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  263.0  \\
            17.0  263.0  \\
            18.0  263.0  \\
            19.0  263.0  \\
            20.0  263.0  \\
            21.0  263.0  \\
            22.0  263.0  \\
            23.0  263.0  \\
            24.0  263.0  \\
            25.0  263.0  \\
            26.0  263.0  \\
            27.0  263.0  \\
            28.0  263.0  \\
            29.0  263.0  \\
            30.0  263.0  \\
            31.0  263.0  \\
            32.0  263.0  \\
            33.0  263.0  \\
            34.0  263.0  \\
            35.0  263.0  \\
            36.0  263.0  \\
            37.0  263.0  \\
            38.0  263.0  \\
            39.0  263.0  \\
            40.0  263.0  \\
            41.0  263.0  \\
            42.0  263.0  \\
            43.0  263.0  \\
            44.0  263.0  \\
            45.0  263.0  \\
            46.0  263.0  \\
            47.0  263.0  \\
            48.0  263.0  \\
            49.0  263.0  \\
            50.0  263.0  \\
            51.0  263.0  \\
            52.0  263.0  \\
            53.0  263.0  \\
            54.0  263.0  \\
            55.0  263.0  \\
            56.0  263.0  \\
            57.0  263.0  \\
            58.0  263.0  \\
            59.0  263.0  \\
            60.0  263.0  \\
            61.0  263.0  \\
            62.0  263.0  \\
            63.0  263.0  \\
            64.0  263.0  \\
            65.0  263.0  \\
            66.0  263.0  \\
            67.0  263.0  \\
            68.0  263.0  \\
            69.0  263.0  \\
            70.0  263.0  \\
            71.0  263.0  \\
            72.0  263.0  \\
            73.0  263.0  \\
            74.0  263.0  \\
            75.0  263.0  \\
            76.0  263.0  \\
            77.0  263.0  \\
            78.0  263.0  \\
            79.0  263.0  \\
            80.0  263.0  \\
            81.0  263.0  \\
            82.0  263.0  \\
            83.0  263.0  \\
            84.0  263.0  \\
            85.0  263.0  \\
            86.0  263.0  \\
            87.0  263.0  \\
            88.0  263.0  \\
            89.0  263.0  \\
            90.0  263.0  \\
            91.0  263.0  \\
            92.0  263.0  \\
            93.0  263.0  \\
            94.0  263.0  \\
            95.0  263.0  \\
            96.0  263.0  \\
            97.0  263.0  \\
            98.0  263.0  \\
            99.0  263.0  \\
            100.0  263.0  \\
            101.0  263.0  \\
            102.0  263.0  \\
            103.0  263.0  \\
            104.0  263.0  \\
            105.0  263.0  \\
            106.0  263.0  \\
            107.0  263.0  \\
            108.0  263.0  \\
            109.0  263.0  \\
            110.0  263.0  \\
            111.0  263.0  \\
            112.0  263.0  \\
            113.0  263.0  \\
            114.0  263.0  \\
            115.0  263.0  \\
            116.0  263.0  \\
            117.0  263.0  \\
            118.0  263.0  \\
            119.0  263.0  \\
            120.0  263.0  \\
            121.0  263.0  \\
            122.0  263.0  \\
            123.0  263.0  \\
            124.0  263.0  \\
            125.0  263.0  \\
            126.0  263.0  \\
            127.0  263.0  \\
            128.0  263.0  \\
            129.0  263.0  \\
            130.0  263.0  \\
            131.0  263.0  \\
            132.0  263.0  \\
            133.0  263.0  \\
            134.0  263.0  \\
            135.0  263.0  \\
            136.0  263.0  \\
            137.0  263.0  \\
            138.0  263.0  \\
            139.0  263.0  \\
            140.0  263.0  \\
            141.0  263.0  \\
            142.0  263.0  \\
            143.0  263.0  \\
            144.0  263.0  \\
            145.0  263.0  \\
            146.0  263.0  \\
            147.0  263.0  \\
            148.0  263.0  \\
            149.0  263.0  \\
            150.0  263.0  \\
            151.0  263.0  \\
            152.0  263.0  \\
            153.0  263.0  \\
            154.0  263.0  \\
            155.0  263.0  \\
            156.0  263.0  \\
            157.0  263.0  \\
            158.0  263.0  \\
            159.0  263.0  \\
            160.0  263.0  \\
            161.0  263.0  \\
            162.0  263.0  \\
            163.0  263.0  \\
            164.0  263.0  \\
            165.0  263.0  \\
            166.0  263.0  \\
            167.0  263.0  \\
            168.0  263.0  \\
            169.0  263.0  \\
            170.0  263.0  \\
            171.0  263.0  \\
            172.0  263.0  \\
            173.0  263.0  \\
            174.0  263.0  \\
            175.0  263.0  \\
            176.0  263.0  \\
            177.0  263.0  \\
            178.0  263.0  \\
            179.0  263.0  \\
            180.0  263.0  \\
            181.0  263.0  \\
            182.0  263.0  \\
            183.0  263.0  \\
            184.0  263.0  \\
            185.0  263.0  \\
            186.0  263.0  \\
            187.0  263.0  \\
            188.0  263.0  \\
            189.0  263.0  \\
            190.0  263.0  \\
            191.0  263.0  \\
            192.0  263.0  \\
            193.0  263.0  \\
            194.0  263.0  \\
            195.0  263.0  \\
            196.0  263.0  \\
            197.0  263.0  \\
            198.0  263.0  \\
            199.0  263.0  \\
            200.0  263.0  \\
            201.0  263.0  \\
            202.0  263.0  \\
            203.0  263.0  \\
            204.0  263.0  \\
            205.0  263.0  \\
            206.0  263.0  \\
            207.0  263.0  \\
            208.0  263.0  \\
            209.0  263.0  \\
            210.0  263.0  \\
            211.0  263.0  \\
            212.0  263.0  \\
            213.0  263.0  \\
            214.0  263.0  \\
            215.0  263.0  \\
            216.0  263.0  \\
            217.0  263.0  \\
            218.0  263.0  \\
            219.0  263.0  \\
            220.0  263.0  \\
            221.0  263.0  \\
            222.0  263.0  \\
            223.0  263.0  \\
            224.0  263.0  \\
            225.0  263.0  \\
            226.0  263.0  \\
            227.0  263.0  \\
            228.0  263.0  \\
            229.0  263.0  \\
            230.0  263.0  \\
            231.0  263.0  \\
            232.0  263.0  \\
            233.0  263.0  \\
            234.0  263.0  \\
            235.0  263.0  \\
            236.0  263.0  \\
            237.0  263.0  \\
            238.0  263.0  \\
            239.0  263.0  \\
            240.0  263.0  \\
            241.0  263.0  \\
            242.0  263.0  \\
            243.0  263.0  \\
            244.0  263.0  \\
            245.0  263.0  \\
            246.0  263.0  \\
            247.0  263.0  \\
            248.0  263.0  \\
            249.0  263.0  \\
            250.0  263.0  \\
            251.0  263.0  \\
            252.0  263.0  \\
            253.0  263.0  \\
            254.0  263.0  \\
            255.0  263.0  \\
            256.0  263.0  \\
            257.0  263.0  \\
            258.0  263.0  \\
            259.0  263.0  \\
            260.0  263.0  \\
            261.0  263.0  \\
            262.0  263.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={296}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            262.0  263.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={297}, const plot, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.0  \\
            3.0  4.0  \\
            9.0  10.0  \\
            16.0  17.0  \\
            25.0  26.0  \\
            33.0  34.0  \\
            53.0  54.0  \\
            67.0  68.0  \\
            87.0  88.0  \\
            119.0  120.0  \\
            141.0  142.0  \\
            196.0  197.0  \\
            217.0  218.0  \\
            262.0  263.0  \\
        }
        ;

    \addlegendimage{color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={314}, const plot, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid} }
    \addlegendentry {extended}

    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={298}, draw opacity={0.6}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            3  4  \\
            4  5  \\
            259  260  \\
            260  261  \\
            261  262  \\
            262  263  \\
        }
        ;
    \addlegendentry {$d+1$}

\end{axis}
\end{tikzpicture}


==> tikz/figures/extensionplot_2.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={77.2mm}, yshift={-1.0mm}, 
  width={66mm}, height={66mm}, 
  scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={272}, xticklabels={{$0$,$50$,$100$,$150$,$200$,$250$}}, xtick={{0.0,50.0,100.0,150.0,200.0,250.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={rel. cardinality}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={0.6}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={299}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            3.0  0.5  \\
            4.0  0.375  \\
            5.0  0.25  \\
            6.0  0.21875  \\
            7.0  0.15625  \\
            8.0  0.140625  \\
            9.0  0.1171875  \\
            10.0  0.10546875  \\
            11.0  0.091796875  \\
            12.0  0.0859375  \\
            13.0  0.0771484375  \\
            14.0  0.0721435546875  \\
            15.0  0.06689453125  \\
            16.0  0.06280517578125  \\
        }
        ;
    \addlegendentry {V-set}
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={300}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.5  \\
            1.0  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={301}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  0.375  \\
            3.0  0.375  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={302}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  0.25  \\
            9.0  0.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={303}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  0.21875  \\
            16.0  0.21875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={304}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  0.15625  \\
            25.0  0.15625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={305}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  0.140625  \\
            33.0  0.140625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={306}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  0.1171875  \\
            53.0  0.1171875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={307}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  0.10546875  \\
            67.0  0.10546875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={308}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  0.091796875  \\
            87.0  0.091796875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={309}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  0.0859375  \\
            119.0  0.0859375  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={310}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  0.0771484375  \\
            141.0  0.0771484375  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={311}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  0.0721435546875  \\
            196.0  0.0721435546875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={312}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  0.06689453125  \\
            217.0  0.06689453125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={313}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  0.06280517578125  \\
            262.0  0.06280517578125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, name path={314}, const plot, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3392;green,0.5088;blue,0.1686}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.5  \\
            3.0  0.375  \\
            9.0  0.25  \\
            16.0  0.21875  \\
            25.0  0.15625  \\
            33.0  0.140625  \\
            53.0  0.1171875  \\
            67.0  0.10546875  \\
            87.0  0.091796875  \\
            119.0  0.0859375  \\
            141.0  0.0771484375  \\
            196.0  0.0721435546875  \\
            217.0  0.06689453125  \\
            262.0  0.06280517578125  \\
        }
        ;
    \addlegendentry {extended}
\end{axis}
\end{tikzpicture}


==> tikz/figures/necklace_partition_q2_m3.tex <==
\definecolor{tableaublue}{HTML}{1F77B4}
\definecolor{tableauorange}{HTML}{FF7F0E}
\definecolor{tableaugreen}{HTML}{2CA02C}
\definecolor{tableaured}{HTML}{D62728}
\definecolor{tableaupurple}{HTML}{9467BD}
\definecolor{tableaubrown}{HTML}{8C564B}
\definecolor{tableaupink}{HTML}{E377C2}
\definecolor{tableaugrey}{HTML}{7F7F7F}
\definecolor{tableaulightgreen}{HTML}{BCBD22}
\definecolor{tableaucyan}{HTML}{17BECF}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick,round/.style={draw,circle,minimum size=5mm},]
\SetGraphUnit{2} 
\node[round, fill=white!40!tableauorange, dashed] at (-3,0) (A000) [] {${000}$};
\node[round, fill=white!40!tableaugreen, dashed] (A010) at (-1,0) [] {${010}$};
\node[round, fill=white!40!tableaublue] (A101) at (1,0) [] {$101$};
\node[round, fill=white!40!tableaupink, dashed] (A111) at (3,0) [] {${111}$};

\node[round, fill=white!40!tableaugreen] (A001) at (-3,2) [] {$001$};
\node[round, fill=white!40!tableaugreen] (A100) at (-3,-2) [] {$100$};

\node[round, fill=white!40!tableaublue] (A011) at (3,2) [] {$011$};
\node[round, fill=white!40!tableaublue, dashed] (A110) at (3,-2) [] {${110}$};

\Loop[dist=1cm,dir=EA,color=tableauorange](A000)
\Loop[dist=1cm,dir=WE,color=tableaupink](A111)
\draw[->,color=tableaugreen] (A100) to [bend left] node [above] {} (A001);
\draw[->] (A001) to [left] node [above] {} (A011);
\draw[->,color=tableaublue] (A011) to [bend left] node [above] {} (A110);
\draw[->] (A110) to [left] node [above] {} (A100);

\draw[->] (A100) to [left] node [above] {} (A000);
\draw[->] (A000) to [left] node [above] {} (A001);
\draw[->,color=tableaugreen] (A001) to [left] node [above] {} (A010);
\draw[->,color=tableaugreen] (A010) to [left] node [above] {} (A100);


\draw[->] (A010) to [bend left] node [above] {} (A101);
\draw[->] (A101) to [bend left] node [above] {} (A010);

\draw[->,color=tableaublue] (A101) to [left] node [above] {} (A011);
\draw[->,color=tableaublue] (A110) to [left] node [above] {} (A101);
\draw[->] (A011) to [left] node [above] {} (A111);
\draw[->] (A111) to [left] node [above] {} (A110);


\end{tikzpicture}



==> tikz/figures/relative_number_of_edges_over_d_journal.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={120mm}, height={80mm},
  xmajorgrids={true}, xmin={1.6999999999999993}, xmax={12.3}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$}}, xtick={{2,4,6,8,10,12}}, xtick align={inside}, 
  scaled x ticks={false}, xlabel={$d$}, 
  x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
  x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
  xticklabel style={font={{\fontsize{12 pt}{12.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
  x grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\gamma(q, d)/q^{d+1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.2}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{12.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={199}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.625  \\
            3.0  0.6875  \\
            4.0  0.71875  \\
            5.0  0.734375  \\
            6.0  0.7421875  \\
            7.0  0.74609375  \\
            8.0  0.748046875  \\
            9.0  0.7490234375  \\
            10.0  0.74951171875  \\
            11.0  0.749755859375  \\
            12.0  0.7498779296875  \\
        }
        ; \label{plot:overd_thm3_q2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={200}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.5185185185185185  \\
            3.0  0.6049382716049383  \\
            4.0  0.6419753086419753  \\
            5.0  0.6570644718792867  \\
            6.0  0.6630086877000457  \\
            7.0  0.6652949245541838  \\
            8.0  0.6661586140324137  \\
            9.0  0.666480380700774  \\
            10.0  0.6665989263154329  \\
            11.0  0.6666422048731656  \\
            12.0  0.6666578855100252  \\
        }
        ; \label{plot:overd_thm3_q3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={201}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.46875  \\
            3.0  0.56640625  \\
            4.0  0.6044921875  \\
            5.0  0.6181640625  \\
            6.0  0.622802734375  \\
            7.0  0.6243133544921875  \\
            8.0  0.6247901916503906  \\
            9.0  0.6249370574951172  \\
            10.0  0.6249814033508301  \\
            11.0  0.6249945759773254  \\
            12.0  0.6249984353780746  \\
        }
        ; \label{plot:overd_thm3_q4}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={202}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            2.0  0.6875  \\
            3.0  0.7708333333333334  \\
            4.0  0.8203125  \\
            5.0  0.853125  \\
            6.0  0.8755580357142857  \\
            7.0  0.890869140625  \\
            8.0  0.9028862847222222  \\
            9.0  0.912548828125  \\
            10.0  0.9204767400568182  \\
            11.0  0.927093505859375  \\
            12.0  0.9326970027043269  \\
        }
        ; \label{plot:overd_thm5_q2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={203}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            2.0  0.654320987654321  \\
            3.0  0.7562871513488797  \\
            4.0  0.8140527358634354  \\
            5.0  0.847336769274482  \\
            6.0  0.8690803019750165  \\
            7.0  0.8854261948314252  \\
            8.0  0.8981509708778808  \\
            9.0  0.9083341801092335  \\
            10.0  0.9166669232610789  \\
            11.0  0.9236111895145167  \\
            12.0  0.9294872036112589  \\
        }
        ; \label{plot:overd_thm5_q3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={204}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            2.0  0.640625  \\
            3.0  0.7526041666666666  \\
            4.0  0.81259765625  \\
            5.0  0.8437703450520834  \\
            6.0  0.8660757882254464  \\
            7.0  0.8828134536743164  \\
            8.0  0.8958335452609592  \\
            9.0  0.9062500476837159  \\
            10.0  0.9147727381099354  \\
            11.0  0.9218750024835268  \\
            12.0  0.927884615957737  \\
        }
        ; \label{plot:overd_thm5_q4}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={205}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.375  \\
            3.0  0.5  \\
            4.0  0.59375  \\
            5.0  0.6875  \\
            6.0  0.7265625  \\
            7.0  0.75390625  \\
            8.0  0.7890625  \\
            9.0  0.7978515625  \\
            10.0  0.8154296875  \\
            11.0  0.82275390625  \\
            12.0  0.839599609375  \\
        }
        ; \label{plot:overd_greedy_q2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={206}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.4074074074074074  \\
            3.0  0.5432098765432098  \\
            4.0  0.6296296296296297  \\
            5.0  0.6844993141289437  \\
            6.0  0.7128486511202561  \\
            7.0  0.7504953513183966  \\
        }
        ; \label{plot:overd_greedy_q3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={207}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.40625  \\
            3.0  0.5546875  \\
            4.0  0.623046875  \\
            5.0  0.682861328125  \\
        }
        ; \label{plot:overd_greedy_q4}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={208}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.375  \\
            3.0  0.5625  \\
            4.0  0.625  \\
            5.0  0.703125  \\
            6.0  0.734375  \\
            7.0  0.7734375  \\
        }
        ; \label{plot:overd_BLP_q2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={209}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.4444444444444444  \\
            3.0  0.5679012345679012  \\
        }
        ; \label{plot:overd_BLP_q3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={210}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.4375  \\
        }
        ; \label{plot:overd_BLP_q4}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={211}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.625  \\
            3.0  0.6875  \\
            4.0  0.75  \\
            5.0  0.78125  \\
            6.0  0.796875  \\
            7.0  0.8203125  \\
            8.0  0.8359375  \\
            9.0  0.84375  \\
        }
        ; \label{plot:overd_perm_q2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={212}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5555555555555556  \\
            3.0  0.654320987654321  \\
            4.0  0.7160493827160493  \\
            5.0  0.7585733882030178  \\
            6.0  0.7828074988568816  \\
        }
        ; \label{plot:overd_perm_q3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={213}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.53125  \\
            3.0  0.640625  \\
            4.0  0.6640625  \\
            5.0  0.724853515625  \\
        }
        ; \label{plot:overd_perm_q4}

    \coordinate (legend) at (axis description cs:0.97,0.03);
\end{axis}
    \matrix [
            draw,
            matrix of nodes,
            anchor=south east,
            fill=white,
        ] at (legend) {
      & Thm.~\ref{prop:genlb} & Thm.~\ref{prop:genub}             & greedy               & BLP              & perm. \\
$q=2$ & \ref{plot:overd_thm3_q2} & \ref{plot:overd_thm5_q2} & \ref{plot:overd_greedy_q2} &\ref{plot:overd_BLP_q2} & \ref{plot:overd_perm_q2} \\
$q=3$ & \ref{plot:overd_thm3_q3} & \ref{plot:overd_thm5_q3} & \ref{plot:overd_greedy_q3} &\ref{plot:overd_BLP_q3} & \ref{plot:overd_perm_q3} \\
$q=4$ & \ref{plot:overd_thm3_q4} & \ref{plot:overd_thm5_q4} & \ref{plot:overd_greedy_q4} &\ref{plot:overd_BLP_q4} & \ref{plot:overd_perm_q4} \\
        };
\end{tikzpicture}


==> tikz/figures/relative_number_of_edges_over_m_qinf.tex <==
\begin{tikzpicture}
\begin{axis}[
 width={100mm},
 height={60mm},
 xlabel={$\dbdim$},
 xmajorgrids={true},
 xticklabels={{$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}},
 xtick={{2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}},
 ylabel={$\lim_{q\to\infty}\gamma(q, \dbdim)/q^{\dbdim+1}$},
 ymajorgrids={true},
 ymin={0},
 ymax={1},
 yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}},
 ytick={{0.0,0.1,0.2, 0.3, 0.4,0.5, 0.6,0.7,0.8,0.9,1.0}},
 reverse legend,
legend style={at={(0.98,0.02)},anchor=south east}
 ]
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={64ed2383-7331-45b4-9b10-f3c7e7aa79cf}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.3333333333333333  \\
            3.0  0.4583333333333333  \\
            4.0  0.49166666666666664  \\
            5.0  0.4986111111111111  \\
            6.0  0.4998015873015873  \\
            7.0  0.4999751984126984  \\
            8.0  0.4999972442680776  \\
            9.0  0.49999972442680773  \\
            10.0  0.4999999749478916  \\
        }
        ;
    \addlegendentry {LB Thm. 3}
        \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={097c6c6a-cd27-492d-92ff-84e82f1fecdd}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.3333333333333333  \\
        }
        ;
    \addlegendentry {LB Thm. 4}
\addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={171deb0e-aeb1-4913-a157-d5cd5bd0dab5}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.625  \\
            3.0  0.75  \\
            4.0  0.8  \\
            5.0  0.8333333333333334  \\
            6.0  0.8571428571428571  \\
            7.0  0.875  \\
            8.0  0.8888888888888888  \\
            9.0  0.9  \\
            10.0  0.9090909090909091  \\
        }
        ;
    \addlegendentry {UB Cor.~~3}

\end{axis}
\end{tikzpicture}


==> tikz/figures/relative_number_of_edges_over_q_journal.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={center}, 
  anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={120mm}, height={80mm},
  scaled x ticks={false}, xlabel={$q$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={1.459999999999999}, xmax={20.54}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$}}, xtick={{2,4,6,8,10,12,14,16,18,20}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{12.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\gamma(q, d)/q^{d+1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={.85}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{12.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.8;green,0.8;blue,0.8}, draw opacity={1.0}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={170}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            2.0  0.625  \\
            3.0  0.5555555555555556  \\
            4.0  0.53125  \\
            5.0  0.512  \\
            6.0  0.49537037037037035  \\
            7.0  0.4810495626822157  \\
            8.0  0.46875  \\
            9.0  0.45816186556927296  \\
            10.0  0.449  \\
            11.0  0.44102178812922616  \\
            12.0  0.4340277777777778  \\
            13.0  0.4278561675011379  \\
            14.0  0.42237609329446063  \\
            15.0  0.41748148148148145  \\
            16.0  0.4130859375  \\
            17.0  0.40911866476694486  \\
            18.0  0.40552126200274347  \\
            19.0  0.40224522525149436  \\
            20.0  0.39925  \\
        } ; \label{plot:overq_thm4_d2}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={167}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.625  \\
            3.0  0.5185185185185185  \\
            4.0  0.46875  \\
            5.0  0.44  \\
            6.0  0.4212962962962963  \\
            7.0  0.40816326530612246  \\
            8.0  0.3984375  \\
            9.0  0.39094650205761317  \\
            10.0  0.385  \\
            11.0  0.38016528925619836  \\
            12.0  0.3761574074074074  \\
            13.0  0.3727810650887574  \\
            14.0  0.36989795918367346  \\
            15.0  0.3674074074074074  \\
            16.0  0.365234375  \\
            17.0  0.3633217993079585  \\
            18.0  0.36162551440329216  \\
            19.0  0.3601108033240997  \\
            20.0  0.35875  \\
        } ; \label{plot:overq_thm3_d2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={168}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.6875  \\
            3.0  0.6049382716049383  \\
            4.0  0.56640625  \\
            5.0  0.544  \\
            6.0  0.529320987654321  \\
            7.0  0.5189504373177842  \\
            8.0  0.51123046875  \\
            9.0  0.5052583447645176  \\
            10.0  0.5005  \\
            11.0  0.4966190833959429  \\
            12.0  0.4933931327160494  \\
            13.0  0.4906690942193901  \\
            14.0  0.48833819241982507  \\
            15.0  0.48632098765432097  \\
            16.0  0.48455810546875  \\
            17.0  0.48300427437410953  \\
            18.0  0.4816243712848651  \\
            19.0  0.480390727511299  \\
            20.0  0.47928125  \\
        }; \label{plot:overq_thm3_d3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={169}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  0.71875  \\
            3.0  0.6419753086419753  \\
            4.0  0.6044921875  \\
            5.0  0.58208  \\
            6.0  0.5671296296296297  \\
            7.0  0.5564348188254894  \\
            8.0  0.54840087890625  \\
            9.0  0.5421429660112788  \\
            10.0  0.53713  \\
            11.0  0.5330237005669012  \\
            12.0  0.5295982831790124  \\
            13.0  0.5266972444942404  \\
            14.0  0.5242086630570596  \\
            15.0  0.5220503703703704  \\
            16.0  0.5201606750488281  \\
            17.0  0.5184923552160534  \\
            18.0  0.5170086495960982  \\
            19.0  0.5156805119666056  \\
            20.0  0.5144846875  \\
        } ; \label{plot:overq_thm3_d4}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={171}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            2.0  0.6875  \\
            3.0  0.654320987654321  \\
            4.0  0.640625  \\
            5.0  0.6352  \\
            6.0  0.6319444444444444  \\
            7.0  0.6301541024573094  \\
            8.0  0.62890625  \\
            9.0  0.6281054717268709  \\
            10.0  0.6275  \\
            11.0  0.6270746533706714  \\
            12.0  0.6267361111111112  \\
            13.0  0.6264836665382865  \\
            14.0  0.6262755102040817  \\
            15.0  0.6261135802469135  \\
            16.0  0.6259765625  \\
            17.0  0.6258665485327044  \\
            18.0  0.6257716049382716  \\
            19.0  0.6256934799456726  \\
            20.0  0.625625  \\
        } ;\label{plot:overq_thm5_d2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={172}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            2.0  0.7708333333333334  \\
            3.0  0.7562871513488797  \\
            4.0  0.7526041666666666  \\
            5.0  0.7513386666666667  \\
            6.0  0.7507716049382716  \\
            7.0  0.75048661697082  \\
            8.0  0.7503255208333334  \\
            9.0  0.7502287804917824  \\
            10.0  0.7501666666666666  \\
            11.0  0.7501252661729778  \\
            12.0  0.7500964506172839  \\
            13.0  0.7500758782872908  \\
            14.0  0.7500607385811467  \\
            15.0  0.7500493900320073  \\
            16.0  0.7500406901041666  \\
            17.0  0.7500339270564764  \\
            18.0  0.7500285779606767  \\
            19.0  0.7500243007459038  \\
            20.0  0.7500208333333334  \\
        } ;  \label{plot:overq_thm5_d3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={173}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            2.0  0.8203125  \\
            3.0  0.8140527358634354  \\
            4.0  0.81259765625  \\
            5.0  0.8100320256  \\
            6.0  0.8083461934156378  \\
            7.0  0.8071488082837304  \\
            8.0  0.8062530517578125  \\
            9.0  0.8055572491933951  \\
            10.0  0.805001  \\
            11.0  0.8045460754879825  \\
            12.0  0.8041670685442387  \\
            13.0  0.8038464231799431  \\
            14.0  0.8035716145058607  \\
            15.0  0.8033334650218767  \\
            16.0  0.8031250953674316  \\
            17.0  0.8029412469006376  \\
            18.0  0.8027778306999271  \\
            19.0  0.8026316193336307  \\
            20.0  0.80250003125  \\
        } ; \label{plot:overq_thm5_d4}
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={174}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.375  \\
            3.0  0.4074074074074074  \\
            4.0  0.40625  \\
            5.0  0.416  \\
            6.0  0.4212962962962963  \\
            7.0  0.42857142857142855  \\
            8.0  0.421875  \\
            9.0  0.4224965706447188  \\
            10.0  0.417  \\
            11.0  0.42449286250939144  \\
            12.0  0.4230324074074074  \\
            13.0  0.42102867546654527  \\
            14.0  0.42128279883381925  \\
            15.0  0.4222222222222222  \\
            16.0  0.41943359375  \\
            17.0  0.42194178709546104  \\
            18.0  0.4158093278463649  \\
            19.0  0.42221898235894445  \\
            20.0  0.4205  \\
        } ;  \label{plot:overq_greedy_d2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={175}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5  \\
            3.0  0.5432098765432098  \\
            4.0  0.5546875  \\
            5.0  0.5552  \\
            6.0  0.5555555555555556  \\
            7.0  0.5568513119533528  \\
            8.0  0.55224609375  \\
            9.0  0.5602804450541076  \\
            10.0  0.5571  \\
        } ; \label{plot:overq_greedy_d3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={176}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.59375  \\
            3.0  0.6296296296296297  \\
            4.0  0.623046875  \\
            5.0  0.61856  \\
            6.0  0.6277006172839507  \\
        } ; \label{plot:overq_greedy_d4} 
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={177}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.375  \\
            3.0  0.4444444444444444  \\
            4.0  0.4375  \\
            5.0  0.44  \\
            6.0  0.4444444444444444  \\
        } ; \label{plot:overq_BLP_d2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={178}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5625  \\
            3.0  0.5679012345679012  \\
        } ; \label{plot:overq_BLP_d3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={179}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.625  \\
        }
        ;
        \label{plot:overq_BLP_d4}

    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={180}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.625  \\
            3.0  0.5555555555555556  \\
            4.0  0.53125  \\
            5.0  0.512  \\
        }
        ;
        \label{plot:overq_perm_d2}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={181}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.6875  \\
            3.0  0.654320987654321  \\
            4.0  0.640625  \\
            5.0  0.5952  \\
        } ; \label{plot:overq_perm_d3}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={182}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.75  \\
            3.0  0.7160493827160493  \\
            4.0  0.6640625  \\
        } ; \label{plot:overq_perm_d4}

    \coordinate (legend) at (axis description cs:0.97,0.03);
\end{axis}
    \matrix [
            draw,
            matrix of nodes,
            anchor=south east,
            fill=white,
        ] at (legend) {
      & Thm.~\ref{prop:genlb}             & Thm.~\ref{prop:lbm2}             & Thm.~\ref{prop:genub}             & greedy               & BLP              & perm. \\
$d=2$ & \ref{plot:overq_thm3_d2} &  \ref{plot:overq_thm4_d2} & \ref{plot:overq_thm5_d2} & \ref{plot:overq_greedy_d2} &\ref{plot:overq_BLP_d2} & \ref{plot:overq_perm_d2} \\
$d=3$ & \ref{plot:overq_thm3_d3} &                     & \ref{plot:overq_thm5_d3} & \ref{plot:overq_greedy_d3} &\ref{plot:overq_BLP_d3} & \ref{plot:overq_perm_d3} \\
$d=4$ & \ref{plot:overq_thm3_d4} &                     & \ref{plot:overq_thm5_d4} & \ref{plot:overq_greedy_d4} &\ref{plot:overq_BLP_d4} & \ref{plot:overq_perm_d4} \\
        };
\end{tikzpicture}

